Mapping Network States Using Connectivity Queries

Can we infer all the failed components of an infrastructure network, given a sample of reachable nodes from supply nodes? One of the most critical post-disruption processes after a natural disaster is to quickly determine the damage or failure states of critical infrastructure components. However, this is non-trivial, considering that often only a fraction of components may be accessible or observable after a disruptive event. Past work has looked into inferring failed components given point probes, i.e. with a direct sample of failed components. In contrast, we study the harder problem of inferring failed components given partial information of some `serviceable' reachable nodes and a small sample of point probes, being the first often more practical to obtain. We formulate this novel problem using the Minimum Description Length (MDL) principle, and then present a greedy algorithm that minimizes MDL cost effectively. We evaluate our algorithm on domain-expert simulations of real networks in the aftermath of an earthquake. Our algorithm successfully identify failed components, especially the critical ones affecting the overall system performance.

==> images/net_visualization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/owner/Anaconda3/envs/py35/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/owner/Anaconda3/envs/py35/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/owner/Anaconda3/envs/py35/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475346in}{2.913690in}}%
\pgfpathlineto{\pgfqpoint{2.773217in}{3.221228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478857in}{3.921209in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{3.126313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475346in}{2.913690in}}%
\pgfpathlineto{\pgfqpoint{2.577256in}{1.849514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.817330in}{2.832243in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{3.126313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.898671in}{0.324199in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{0.932982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.840867in}{0.501518in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.475346in}{2.913690in}}%
\pgfpathlineto{\pgfqpoint{2.253948in}{2.806142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.185135in}{0.370490in}}%
\pgfpathlineto{\pgfqpoint{5.366563in}{0.369998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.930383in}}%
\pgfpathlineto{\pgfqpoint{2.253948in}{2.806142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703132in}{0.480434in}}%
\pgfpathlineto{\pgfqpoint{0.345029in}{1.136406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050457in}{1.612994in}}%
\pgfpathlineto{\pgfqpoint{4.477689in}{1.705137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833784in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{2.216266in}{0.945232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686123in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.434850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478857in}{3.921209in}}%
\pgfpathlineto{\pgfqpoint{2.577492in}{4.324656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995249in}{4.271309in}}%
\pgfpathlineto{\pgfqpoint{3.029401in}{4.524569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017076in}{4.411424in}}%
\pgfpathlineto{\pgfqpoint{4.041774in}{4.061304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774271in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{3.593038in}{1.352015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.930383in}}%
\pgfpathlineto{\pgfqpoint{1.615268in}{1.961363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773217in}{3.221228in}}%
\pgfpathlineto{\pgfqpoint{4.258987in}{3.521078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546308in}{4.515561in}}%
\pgfpathlineto{\pgfqpoint{3.029401in}{4.524569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774271in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185135in}{0.370490in}}%
\pgfpathlineto{\pgfqpoint{3.666505in}{0.881063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898671in}{0.324199in}}%
\pgfpathlineto{\pgfqpoint{0.703132in}{0.480434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774271in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.434850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018127in}{4.413377in}}%
\pgfpathlineto{\pgfqpoint{4.017076in}{4.411424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495708in}{4.189315in}}%
\pgfpathlineto{\pgfqpoint{3.004984in}{4.077262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817330in}{2.832243in}}%
\pgfpathlineto{\pgfqpoint{2.253948in}{2.806142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018127in}{4.413377in}}%
\pgfpathlineto{\pgfqpoint{5.775282in}{4.453666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577492in}{4.324656in}}%
\pgfpathlineto{\pgfqpoint{2.995249in}{4.271309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774271in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{2.577256in}{1.849514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.930383in}}%
\pgfpathlineto{\pgfqpoint{2.577256in}{1.849514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666505in}{0.881063in}}%
\pgfpathlineto{\pgfqpoint{5.050457in}{1.612994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995576in}{2.200052in}}%
\pgfpathlineto{\pgfqpoint{4.923845in}{2.012526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686123in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{1.733468in}{1.655188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216266in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{2.158861in}{1.434850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018127in}{4.413377in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{3.947872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666505in}{0.881063in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475346in}{2.913690in}}%
\pgfpathlineto{\pgfqpoint{3.755495in}{2.748942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054971in}{1.424819in}}%
\pgfpathlineto{\pgfqpoint{5.050457in}{1.612994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609845in}{2.259331in}}%
\pgfpathlineto{\pgfqpoint{3.593038in}{1.352015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661815in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{4.923845in}{2.012526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{0.345029in}{1.136406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185135in}{0.370490in}}%
\pgfpathlineto{\pgfqpoint{2.840867in}{0.501518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797132in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{2.773217in}{3.221228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995576in}{2.200052in}}%
\pgfpathlineto{\pgfqpoint{6.054971in}{1.424819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609845in}{2.259331in}}%
\pgfpathlineto{\pgfqpoint{4.477689in}{1.705137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686123in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{1.215950in}{1.483559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017076in}{4.411424in}}%
\pgfpathlineto{\pgfqpoint{2.995249in}{4.271309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513584in}{3.863596in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{3.947872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495708in}{4.189315in}}%
\pgfpathlineto{\pgfqpoint{2.577492in}{4.324656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898671in}{0.324199in}}%
\pgfpathlineto{\pgfqpoint{2.840867in}{0.501518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704456in}{3.738969in}}%
\pgfpathlineto{\pgfqpoint{4.780953in}{3.947872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995576in}{2.200052in}}%
\pgfpathlineto{\pgfqpoint{5.944638in}{2.536242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004984in}{4.077262in}}%
\pgfpathlineto{\pgfqpoint{2.995249in}{4.271309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577492in}{4.324656in}}%
\pgfpathlineto{\pgfqpoint{2.546308in}{4.515561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513584in}{3.863596in}}%
\pgfpathlineto{\pgfqpoint{4.704456in}{3.738969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609845in}{2.259331in}}%
\pgfpathlineto{\pgfqpoint{4.661815in}{2.496288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615268in}{1.961363in}}%
\pgfpathlineto{\pgfqpoint{1.817330in}{2.832243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050457in}{1.612994in}}%
\pgfpathlineto{\pgfqpoint{4.923845in}{2.012526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666505in}{0.881063in}}%
\pgfpathlineto{\pgfqpoint{3.593038in}{1.352015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513584in}{3.863596in}}%
\pgfpathlineto{\pgfqpoint{5.775282in}{4.453666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215950in}{1.483559in}}%
\pgfpathlineto{\pgfqpoint{1.615268in}{1.961363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609845in}{2.259331in}}%
\pgfpathlineto{\pgfqpoint{2.577256in}{1.849514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661815in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{5.944638in}{2.536242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216266in}{0.945232in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{0.932982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661815in}{2.496288in}}%
\pgfpathlineto{\pgfqpoint{4.477689in}{1.705137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609845in}{2.259331in}}%
\pgfpathlineto{\pgfqpoint{3.755495in}{2.748942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686123in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{0.932982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944638in}{2.536242in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{3.289909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774271in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{1.733468in}{1.655188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.930383in}}%
\pgfpathlineto{\pgfqpoint{1.733468in}{1.655188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136030in}{0.321385in}}%
\pgfpathlineto{\pgfqpoint{4.234239in}{0.321385in}}%
\pgfpathlineto{\pgfqpoint{4.234239in}{0.419595in}}%
\pgfpathlineto{\pgfqpoint{4.136030in}{0.419595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849567in}{0.275095in}}%
\pgfpathlineto{\pgfqpoint{1.947776in}{0.275095in}}%
\pgfpathlineto{\pgfqpoint{1.947776in}{0.373304in}}%
\pgfpathlineto{\pgfqpoint{1.849567in}{0.373304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654028in}{0.431329in}}%
\pgfpathlineto{\pgfqpoint{0.752237in}{0.431329in}}%
\pgfpathlineto{\pgfqpoint{0.752237in}{0.529538in}}%
\pgfpathlineto{\pgfqpoint{0.654028in}{0.529538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617401in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{3.715610in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{3.715610in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{3.617401in}{0.930168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637018in}{1.278359in}}%
\pgfpathlineto{\pgfqpoint{1.735227in}{1.278359in}}%
\pgfpathlineto{\pgfqpoint{1.735227in}{1.376569in}}%
\pgfpathlineto{\pgfqpoint{1.637018in}{1.376569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725166in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{2.823376in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{2.823376in}{1.557175in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{1.557175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946472in}{2.150948in}}%
\pgfpathlineto{\pgfqpoint{6.044681in}{2.150948in}}%
\pgfpathlineto{\pgfqpoint{6.044681in}{2.249157in}}%
\pgfpathlineto{\pgfqpoint{5.946472in}{2.249157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749556in}{1.881278in}}%
\pgfpathlineto{\pgfqpoint{1.847765in}{1.881278in}}%
\pgfpathlineto{\pgfqpoint{1.847765in}{1.979488in}}%
\pgfpathlineto{\pgfqpoint{1.749556in}{1.979488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560741in}{2.210226in}}%
\pgfpathlineto{\pgfqpoint{3.658950in}{2.210226in}}%
\pgfpathlineto{\pgfqpoint{3.658950in}{2.308435in}}%
\pgfpathlineto{\pgfqpoint{3.560741in}{2.308435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612710in}{2.447183in}}%
\pgfpathlineto{\pgfqpoint{4.710919in}{2.447183in}}%
\pgfpathlineto{\pgfqpoint{4.710919in}{2.545393in}}%
\pgfpathlineto{\pgfqpoint{4.612710in}{2.545393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426241in}{2.864586in}}%
\pgfpathlineto{\pgfqpoint{2.524451in}{2.864586in}}%
\pgfpathlineto{\pgfqpoint{2.524451in}{2.962795in}}%
\pgfpathlineto{\pgfqpoint{2.426241in}{2.962795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464479in}{3.814491in}}%
\pgfpathlineto{\pgfqpoint{5.562689in}{3.814491in}}%
\pgfpathlineto{\pgfqpoint{5.562689in}{3.912701in}}%
\pgfpathlineto{\pgfqpoint{5.464479in}{3.912701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429752in}{3.872104in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{3.872104in}}%
\pgfpathlineto{\pgfqpoint{1.527961in}{3.970314in}}%
\pgfpathlineto{\pgfqpoint{1.429752in}{3.970314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969023in}{4.364272in}}%
\pgfpathlineto{\pgfqpoint{5.067232in}{4.364272in}}%
\pgfpathlineto{\pgfqpoint{5.067232in}{4.462481in}}%
\pgfpathlineto{\pgfqpoint{4.969023in}{4.462481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967972in}{4.362319in}}%
\pgfpathlineto{\pgfqpoint{4.066181in}{4.362319in}}%
\pgfpathlineto{\pgfqpoint{4.066181in}{4.460528in}}%
\pgfpathlineto{\pgfqpoint{3.967972in}{4.460528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366563in}{0.320893in}}%
\pgfpathcurveto{\pgfqpoint{5.379585in}{0.320893in}}{\pgfqpoint{5.392076in}{0.326067in}}{\pgfqpoint{5.401285in}{0.335275in}}%
\pgfpathcurveto{\pgfqpoint{5.410493in}{0.344484in}}{\pgfqpoint{5.415667in}{0.356975in}}{\pgfqpoint{5.415667in}{0.369998in}}%
\pgfpathcurveto{\pgfqpoint{5.415667in}{0.383020in}}{\pgfqpoint{5.410493in}{0.395511in}}{\pgfqpoint{5.401285in}{0.404720in}}%
\pgfpathcurveto{\pgfqpoint{5.392076in}{0.413928in}}{\pgfqpoint{5.379585in}{0.419102in}}{\pgfqpoint{5.366563in}{0.419102in}}%
\pgfpathcurveto{\pgfqpoint{5.353540in}{0.419102in}}{\pgfqpoint{5.341049in}{0.413928in}}{\pgfqpoint{5.331840in}{0.404720in}}%
\pgfpathcurveto{\pgfqpoint{5.322632in}{0.395511in}}{\pgfqpoint{5.317458in}{0.383020in}}{\pgfqpoint{5.317458in}{0.369998in}}%
\pgfpathcurveto{\pgfqpoint{5.317458in}{0.356975in}}{\pgfqpoint{5.322632in}{0.344484in}}{\pgfqpoint{5.331840in}{0.335275in}}%
\pgfpathcurveto{\pgfqpoint{5.341049in}{0.326067in}}{\pgfqpoint{5.353540in}{0.320893in}}{\pgfqpoint{5.366563in}{0.320893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773217in}{3.172124in}}%
\pgfpathcurveto{\pgfqpoint{2.786240in}{3.172124in}}{\pgfqpoint{2.798731in}{3.177298in}}{\pgfqpoint{2.807939in}{3.186506in}}%
\pgfpathcurveto{\pgfqpoint{2.817148in}{3.195715in}}{\pgfqpoint{2.822322in}{3.208206in}}{\pgfqpoint{2.822322in}{3.221228in}}%
\pgfpathcurveto{\pgfqpoint{2.822322in}{3.234251in}}{\pgfqpoint{2.817148in}{3.246742in}}{\pgfqpoint{2.807939in}{3.255951in}}%
\pgfpathcurveto{\pgfqpoint{2.798731in}{3.265159in}}{\pgfqpoint{2.786240in}{3.270333in}}{\pgfqpoint{2.773217in}{3.270333in}}%
\pgfpathcurveto{\pgfqpoint{2.760195in}{3.270333in}}{\pgfqpoint{2.747703in}{3.265159in}}{\pgfqpoint{2.738495in}{3.255951in}}%
\pgfpathcurveto{\pgfqpoint{2.729287in}{3.246742in}}{\pgfqpoint{2.724113in}{3.234251in}}{\pgfqpoint{2.724113in}{3.221228in}}%
\pgfpathcurveto{\pgfqpoint{2.724113in}{3.208206in}}{\pgfqpoint{2.729287in}{3.195715in}}{\pgfqpoint{2.738495in}{3.186506in}}%
\pgfpathcurveto{\pgfqpoint{2.747703in}{3.177298in}}{\pgfqpoint{2.760195in}{3.172124in}}{\pgfqpoint{2.773217in}{3.172124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258987in}{3.471974in}}%
\pgfpathcurveto{\pgfqpoint{4.272010in}{3.471974in}}{\pgfqpoint{4.284501in}{3.477148in}}{\pgfqpoint{4.293709in}{3.486356in}}%
\pgfpathcurveto{\pgfqpoint{4.302918in}{3.495565in}}{\pgfqpoint{4.308092in}{3.508056in}}{\pgfqpoint{4.308092in}{3.521078in}}%
\pgfpathcurveto{\pgfqpoint{4.308092in}{3.534101in}}{\pgfqpoint{4.302918in}{3.546592in}}{\pgfqpoint{4.293709in}{3.555801in}}%
\pgfpathcurveto{\pgfqpoint{4.284501in}{3.565009in}}{\pgfqpoint{4.272010in}{3.570183in}}{\pgfqpoint{4.258987in}{3.570183in}}%
\pgfpathcurveto{\pgfqpoint{4.245965in}{3.570183in}}{\pgfqpoint{4.233473in}{3.565009in}}{\pgfqpoint{4.224265in}{3.555801in}}%
\pgfpathcurveto{\pgfqpoint{4.215057in}{3.546592in}}{\pgfqpoint{4.209883in}{3.534101in}}{\pgfqpoint{4.209883in}{3.521078in}}%
\pgfpathcurveto{\pgfqpoint{4.209883in}{3.508056in}}{\pgfqpoint{4.215057in}{3.495565in}}{\pgfqpoint{4.224265in}{3.486356in}}%
\pgfpathcurveto{\pgfqpoint{4.233473in}{3.477148in}}{\pgfqpoint{4.245965in}{3.471974in}}{\pgfqpoint{4.258987in}{3.471974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797132in}{3.077209in}}%
\pgfpathcurveto{\pgfqpoint{1.810154in}{3.077209in}}{\pgfqpoint{1.822645in}{3.082383in}}{\pgfqpoint{1.831854in}{3.091591in}}%
\pgfpathcurveto{\pgfqpoint{1.841062in}{3.100800in}}{\pgfqpoint{1.846236in}{3.113291in}}{\pgfqpoint{1.846236in}{3.126313in}}%
\pgfpathcurveto{\pgfqpoint{1.846236in}{3.139336in}}{\pgfqpoint{1.841062in}{3.151827in}}{\pgfqpoint{1.831854in}{3.161036in}}%
\pgfpathcurveto{\pgfqpoint{1.822645in}{3.170244in}}{\pgfqpoint{1.810154in}{3.175418in}}{\pgfqpoint{1.797132in}{3.175418in}}%
\pgfpathcurveto{\pgfqpoint{1.784109in}{3.175418in}}{\pgfqpoint{1.771618in}{3.170244in}}{\pgfqpoint{1.762409in}{3.161036in}}%
\pgfpathcurveto{\pgfqpoint{1.753201in}{3.151827in}}{\pgfqpoint{1.748027in}{3.139336in}}{\pgfqpoint{1.748027in}{3.126313in}}%
\pgfpathcurveto{\pgfqpoint{1.748027in}{3.113291in}}{\pgfqpoint{1.753201in}{3.100800in}}{\pgfqpoint{1.762409in}{3.091591in}}%
\pgfpathcurveto{\pgfqpoint{1.771618in}{3.082383in}}{\pgfqpoint{1.784109in}{3.077209in}}{\pgfqpoint{1.797132in}{3.077209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253948in}{2.757037in}}%
\pgfpathcurveto{\pgfqpoint{2.266971in}{2.757037in}}{\pgfqpoint{2.279462in}{2.762211in}}{\pgfqpoint{2.288671in}{2.771419in}}%
\pgfpathcurveto{\pgfqpoint{2.297879in}{2.780628in}}{\pgfqpoint{2.303053in}{2.793119in}}{\pgfqpoint{2.303053in}{2.806142in}}%
\pgfpathcurveto{\pgfqpoint{2.303053in}{2.819164in}}{\pgfqpoint{2.297879in}{2.831655in}}{\pgfqpoint{2.288671in}{2.840864in}}%
\pgfpathcurveto{\pgfqpoint{2.279462in}{2.850072in}}{\pgfqpoint{2.266971in}{2.855246in}}{\pgfqpoint{2.253948in}{2.855246in}}%
\pgfpathcurveto{\pgfqpoint{2.240926in}{2.855246in}}{\pgfqpoint{2.228435in}{2.850072in}}{\pgfqpoint{2.219226in}{2.840864in}}%
\pgfpathcurveto{\pgfqpoint{2.210018in}{2.831655in}}{\pgfqpoint{2.204844in}{2.819164in}}{\pgfqpoint{2.204844in}{2.806142in}}%
\pgfpathcurveto{\pgfqpoint{2.204844in}{2.793119in}}{\pgfqpoint{2.210018in}{2.780628in}}{\pgfqpoint{2.219226in}{2.771419in}}%
\pgfpathcurveto{\pgfqpoint{2.228435in}{2.762211in}}{\pgfqpoint{2.240926in}{2.757037in}}{\pgfqpoint{2.253948in}{2.757037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322642in}{0.326077in}}%
\pgfpathlineto{\pgfqpoint{5.410483in}{0.413918in}}%
\pgfpathmoveto{\pgfqpoint{5.322642in}{0.413918in}}%
\pgfpathlineto{\pgfqpoint{5.410483in}{0.326077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729297in}{3.177308in}}%
\pgfpathlineto{\pgfqpoint{2.817138in}{3.265149in}}%
\pgfpathmoveto{\pgfqpoint{2.729297in}{3.265149in}}%
\pgfpathlineto{\pgfqpoint{2.817138in}{3.177308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215067in}{3.477158in}}%
\pgfpathlineto{\pgfqpoint{4.302908in}{3.564999in}}%
\pgfpathmoveto{\pgfqpoint{4.215067in}{3.564999in}}%
\pgfpathlineto{\pgfqpoint{4.302908in}{3.477158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753211in}{3.082393in}}%
\pgfpathlineto{\pgfqpoint{1.841052in}{3.170234in}}%
\pgfpathmoveto{\pgfqpoint{1.753211in}{3.170234in}}%
\pgfpathlineto{\pgfqpoint{1.841052in}{3.082393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210028in}{2.762221in}}%
\pgfpathlineto{\pgfqpoint{2.297869in}{2.850062in}}%
\pgfpathmoveto{\pgfqpoint{2.210028in}{2.850062in}}%
\pgfpathlineto{\pgfqpoint{2.297869in}{2.762221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840867in}{0.439405in}}%
\pgfpathcurveto{\pgfqpoint{2.857339in}{0.439405in}}{\pgfqpoint{2.873140in}{0.445950in}}{\pgfqpoint{2.884787in}{0.457598in}}%
\pgfpathcurveto{\pgfqpoint{2.896435in}{0.469246in}}{\pgfqpoint{2.902980in}{0.485046in}}{\pgfqpoint{2.902980in}{0.501518in}}%
\pgfpathcurveto{\pgfqpoint{2.902980in}{0.517991in}}{\pgfqpoint{2.896435in}{0.533791in}}{\pgfqpoint{2.884787in}{0.545439in}}%
\pgfpathcurveto{\pgfqpoint{2.873140in}{0.557087in}}{\pgfqpoint{2.857339in}{0.563631in}}{\pgfqpoint{2.840867in}{0.563631in}}%
\pgfpathcurveto{\pgfqpoint{2.824394in}{0.563631in}}{\pgfqpoint{2.808594in}{0.557087in}}{\pgfqpoint{2.796946in}{0.545439in}}%
\pgfpathcurveto{\pgfqpoint{2.785299in}{0.533791in}}{\pgfqpoint{2.778754in}{0.517991in}}{\pgfqpoint{2.778754in}{0.501518in}}%
\pgfpathcurveto{\pgfqpoint{2.778754in}{0.485046in}}{\pgfqpoint{2.785299in}{0.469246in}}{\pgfqpoint{2.796946in}{0.457598in}}%
\pgfpathcurveto{\pgfqpoint{2.808594in}{0.445950in}}{\pgfqpoint{2.824394in}{0.439405in}}{\pgfqpoint{2.840867in}{0.439405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833784in}{0.783388in}}%
\pgfpathcurveto{\pgfqpoint{2.850256in}{0.783388in}}{\pgfqpoint{2.866056in}{0.789933in}}{\pgfqpoint{2.877704in}{0.801581in}}%
\pgfpathcurveto{\pgfqpoint{2.889352in}{0.813228in}}{\pgfqpoint{2.895897in}{0.829028in}}{\pgfqpoint{2.895897in}{0.845501in}}%
\pgfpathcurveto{\pgfqpoint{2.895897in}{0.861974in}}{\pgfqpoint{2.889352in}{0.877774in}}{\pgfqpoint{2.877704in}{0.889422in}}%
\pgfpathcurveto{\pgfqpoint{2.866056in}{0.901069in}}{\pgfqpoint{2.850256in}{0.907614in}}{\pgfqpoint{2.833784in}{0.907614in}}%
\pgfpathcurveto{\pgfqpoint{2.817311in}{0.907614in}}{\pgfqpoint{2.801511in}{0.901069in}}{\pgfqpoint{2.789863in}{0.889422in}}%
\pgfpathcurveto{\pgfqpoint{2.778215in}{0.877774in}}{\pgfqpoint{2.771671in}{0.861974in}}{\pgfqpoint{2.771671in}{0.845501in}}%
\pgfpathcurveto{\pgfqpoint{2.771671in}{0.829028in}}{\pgfqpoint{2.778215in}{0.813228in}}{\pgfqpoint{2.789863in}{0.801581in}}%
\pgfpathcurveto{\pgfqpoint{2.801511in}{0.789933in}}{\pgfqpoint{2.817311in}{0.783388in}}{\pgfqpoint{2.833784in}{0.783388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216266in}{0.883119in}}%
\pgfpathcurveto{\pgfqpoint{2.232738in}{0.883119in}}{\pgfqpoint{2.248538in}{0.889664in}}{\pgfqpoint{2.260186in}{0.901312in}}%
\pgfpathcurveto{\pgfqpoint{2.271834in}{0.912959in}}{\pgfqpoint{2.278379in}{0.928760in}}{\pgfqpoint{2.278379in}{0.945232in}}%
\pgfpathcurveto{\pgfqpoint{2.278379in}{0.961705in}}{\pgfqpoint{2.271834in}{0.977505in}}{\pgfqpoint{2.260186in}{0.989153in}}%
\pgfpathcurveto{\pgfqpoint{2.248538in}{1.000800in}}{\pgfqpoint{2.232738in}{1.007345in}}{\pgfqpoint{2.216266in}{1.007345in}}%
\pgfpathcurveto{\pgfqpoint{2.199793in}{1.007345in}}{\pgfqpoint{2.183993in}{1.000800in}}{\pgfqpoint{2.172345in}{0.989153in}}%
\pgfpathcurveto{\pgfqpoint{2.160697in}{0.977505in}}{\pgfqpoint{2.154153in}{0.961705in}}{\pgfqpoint{2.154153in}{0.945232in}}%
\pgfpathcurveto{\pgfqpoint{2.154153in}{0.928760in}}{\pgfqpoint{2.160697in}{0.912959in}}{\pgfqpoint{2.172345in}{0.901312in}}%
\pgfpathcurveto{\pgfqpoint{2.183993in}{0.889664in}}{\pgfqpoint{2.199793in}{0.883119in}}{\pgfqpoint{2.216266in}{0.883119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647084in}{0.870869in}}%
\pgfpathcurveto{\pgfqpoint{1.663556in}{0.870869in}}{\pgfqpoint{1.679357in}{0.877413in}}{\pgfqpoint{1.691004in}{0.889061in}}%
\pgfpathcurveto{\pgfqpoint{1.702652in}{0.900709in}}{\pgfqpoint{1.709197in}{0.916509in}}{\pgfqpoint{1.709197in}{0.932982in}}%
\pgfpathcurveto{\pgfqpoint{1.709197in}{0.949454in}}{\pgfqpoint{1.702652in}{0.965254in}}{\pgfqpoint{1.691004in}{0.976902in}}%
\pgfpathcurveto{\pgfqpoint{1.679357in}{0.988550in}}{\pgfqpoint{1.663556in}{0.995095in}}{\pgfqpoint{1.647084in}{0.995095in}}%
\pgfpathcurveto{\pgfqpoint{1.630611in}{0.995095in}}{\pgfqpoint{1.614811in}{0.988550in}}{\pgfqpoint{1.603163in}{0.976902in}}%
\pgfpathcurveto{\pgfqpoint{1.591515in}{0.965254in}}{\pgfqpoint{1.584971in}{0.949454in}}{\pgfqpoint{1.584971in}{0.932982in}}%
\pgfpathcurveto{\pgfqpoint{1.584971in}{0.916509in}}{\pgfqpoint{1.591515in}{0.900709in}}{\pgfqpoint{1.603163in}{0.889061in}}%
\pgfpathcurveto{\pgfqpoint{1.614811in}{0.877413in}}{\pgfqpoint{1.630611in}{0.870869in}}{\pgfqpoint{1.647084in}{0.870869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345029in}{1.074293in}}%
\pgfpathcurveto{\pgfqpoint{0.361502in}{1.074293in}}{\pgfqpoint{0.377302in}{1.080838in}}{\pgfqpoint{0.388950in}{1.092486in}}%
\pgfpathcurveto{\pgfqpoint{0.400598in}{1.104134in}}{\pgfqpoint{0.407142in}{1.119934in}}{\pgfqpoint{0.407142in}{1.136406in}}%
\pgfpathcurveto{\pgfqpoint{0.407142in}{1.152879in}}{\pgfqpoint{0.400598in}{1.168679in}}{\pgfqpoint{0.388950in}{1.180327in}}%
\pgfpathcurveto{\pgfqpoint{0.377302in}{1.191975in}}{\pgfqpoint{0.361502in}{1.198519in}}{\pgfqpoint{0.345029in}{1.198519in}}%
\pgfpathcurveto{\pgfqpoint{0.328557in}{1.198519in}}{\pgfqpoint{0.312757in}{1.191975in}}{\pgfqpoint{0.301109in}{1.180327in}}%
\pgfpathcurveto{\pgfqpoint{0.289461in}{1.168679in}}{\pgfqpoint{0.282916in}{1.152879in}}{\pgfqpoint{0.282916in}{1.136406in}}%
\pgfpathcurveto{\pgfqpoint{0.282916in}{1.119934in}}{\pgfqpoint{0.289461in}{1.104134in}}{\pgfqpoint{0.301109in}{1.092486in}}%
\pgfpathcurveto{\pgfqpoint{0.312757in}{1.080838in}}{\pgfqpoint{0.328557in}{1.074293in}}{\pgfqpoint{0.345029in}{1.074293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215950in}{1.421446in}}%
\pgfpathcurveto{\pgfqpoint{1.232422in}{1.421446in}}{\pgfqpoint{1.248222in}{1.427991in}}{\pgfqpoint{1.259870in}{1.439638in}}%
\pgfpathcurveto{\pgfqpoint{1.271518in}{1.451286in}}{\pgfqpoint{1.278063in}{1.467086in}}{\pgfqpoint{1.278063in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{1.278063in}{1.500031in}}{\pgfqpoint{1.271518in}{1.515832in}}{\pgfqpoint{1.259870in}{1.527479in}}%
\pgfpathcurveto{\pgfqpoint{1.248222in}{1.539127in}}{\pgfqpoint{1.232422in}{1.545672in}}{\pgfqpoint{1.215950in}{1.545672in}}%
\pgfpathcurveto{\pgfqpoint{1.199477in}{1.545672in}}{\pgfqpoint{1.183677in}{1.539127in}}{\pgfqpoint{1.172029in}{1.527479in}}%
\pgfpathcurveto{\pgfqpoint{1.160381in}{1.515832in}}{\pgfqpoint{1.153837in}{1.500031in}}{\pgfqpoint{1.153837in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{1.153837in}{1.467086in}}{\pgfqpoint{1.160381in}{1.451286in}}{\pgfqpoint{1.172029in}{1.439638in}}%
\pgfpathcurveto{\pgfqpoint{1.183677in}{1.427991in}}{\pgfqpoint{1.199477in}{1.421446in}}{\pgfqpoint{1.215950in}{1.421446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158861in}{1.372737in}}%
\pgfpathcurveto{\pgfqpoint{2.175334in}{1.372737in}}{\pgfqpoint{2.191134in}{1.379281in}}{\pgfqpoint{2.202782in}{1.390929in}}%
\pgfpathcurveto{\pgfqpoint{2.214430in}{1.402577in}}{\pgfqpoint{2.220974in}{1.418377in}}{\pgfqpoint{2.220974in}{1.434850in}}%
\pgfpathcurveto{\pgfqpoint{2.220974in}{1.451322in}}{\pgfqpoint{2.214430in}{1.467122in}}{\pgfqpoint{2.202782in}{1.478770in}}%
\pgfpathcurveto{\pgfqpoint{2.191134in}{1.490418in}}{\pgfqpoint{2.175334in}{1.496963in}}{\pgfqpoint{2.158861in}{1.496963in}}%
\pgfpathcurveto{\pgfqpoint{2.142389in}{1.496963in}}{\pgfqpoint{2.126589in}{1.490418in}}{\pgfqpoint{2.114941in}{1.478770in}}%
\pgfpathcurveto{\pgfqpoint{2.103293in}{1.467122in}}{\pgfqpoint{2.096748in}{1.451322in}}{\pgfqpoint{2.096748in}{1.434850in}}%
\pgfpathcurveto{\pgfqpoint{2.096748in}{1.418377in}}{\pgfqpoint{2.103293in}{1.402577in}}{\pgfqpoint{2.114941in}{1.390929in}}%
\pgfpathcurveto{\pgfqpoint{2.126589in}{1.379281in}}{\pgfqpoint{2.142389in}{1.372737in}}{\pgfqpoint{2.158861in}{1.372737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054971in}{1.362706in}}%
\pgfpathcurveto{\pgfqpoint{6.071443in}{1.362706in}}{\pgfqpoint{6.087243in}{1.369251in}}{\pgfqpoint{6.098891in}{1.380899in}}%
\pgfpathcurveto{\pgfqpoint{6.110539in}{1.392547in}}{\pgfqpoint{6.117084in}{1.408347in}}{\pgfqpoint{6.117084in}{1.424819in}}%
\pgfpathcurveto{\pgfqpoint{6.117084in}{1.441292in}}{\pgfqpoint{6.110539in}{1.457092in}}{\pgfqpoint{6.098891in}{1.468740in}}%
\pgfpathcurveto{\pgfqpoint{6.087243in}{1.480388in}}{\pgfqpoint{6.071443in}{1.486932in}}{\pgfqpoint{6.054971in}{1.486932in}}%
\pgfpathcurveto{\pgfqpoint{6.038498in}{1.486932in}}{\pgfqpoint{6.022698in}{1.480388in}}{\pgfqpoint{6.011050in}{1.468740in}}%
\pgfpathcurveto{\pgfqpoint{5.999402in}{1.457092in}}{\pgfqpoint{5.992858in}{1.441292in}}{\pgfqpoint{5.992858in}{1.424819in}}%
\pgfpathcurveto{\pgfqpoint{5.992858in}{1.408347in}}{\pgfqpoint{5.999402in}{1.392547in}}{\pgfqpoint{6.011050in}{1.380899in}}%
\pgfpathcurveto{\pgfqpoint{6.022698in}{1.369251in}}{\pgfqpoint{6.038498in}{1.362706in}}{\pgfqpoint{6.054971in}{1.362706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593038in}{1.289902in}}%
\pgfpathcurveto{\pgfqpoint{3.609510in}{1.289902in}}{\pgfqpoint{3.625311in}{1.296446in}}{\pgfqpoint{3.636958in}{1.308094in}}%
\pgfpathcurveto{\pgfqpoint{3.648606in}{1.319742in}}{\pgfqpoint{3.655151in}{1.335542in}}{\pgfqpoint{3.655151in}{1.352015in}}%
\pgfpathcurveto{\pgfqpoint{3.655151in}{1.368487in}}{\pgfqpoint{3.648606in}{1.384287in}}{\pgfqpoint{3.636958in}{1.395935in}}%
\pgfpathcurveto{\pgfqpoint{3.625311in}{1.407583in}}{\pgfqpoint{3.609510in}{1.414128in}}{\pgfqpoint{3.593038in}{1.414128in}}%
\pgfpathcurveto{\pgfqpoint{3.576565in}{1.414128in}}{\pgfqpoint{3.560765in}{1.407583in}}{\pgfqpoint{3.549117in}{1.395935in}}%
\pgfpathcurveto{\pgfqpoint{3.537470in}{1.384287in}}{\pgfqpoint{3.530925in}{1.368487in}}{\pgfqpoint{3.530925in}{1.352015in}}%
\pgfpathcurveto{\pgfqpoint{3.530925in}{1.335542in}}{\pgfqpoint{3.537470in}{1.319742in}}{\pgfqpoint{3.549117in}{1.308094in}}%
\pgfpathcurveto{\pgfqpoint{3.560765in}{1.296446in}}{\pgfqpoint{3.576565in}{1.289902in}}{\pgfqpoint{3.593038in}{1.289902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050457in}{1.550881in}}%
\pgfpathcurveto{\pgfqpoint{5.066930in}{1.550881in}}{\pgfqpoint{5.082730in}{1.557426in}}{\pgfqpoint{5.094378in}{1.569074in}}%
\pgfpathcurveto{\pgfqpoint{5.106026in}{1.580722in}}{\pgfqpoint{5.112570in}{1.596522in}}{\pgfqpoint{5.112570in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{5.112570in}{1.629467in}}{\pgfqpoint{5.106026in}{1.645267in}}{\pgfqpoint{5.094378in}{1.656915in}}%
\pgfpathcurveto{\pgfqpoint{5.082730in}{1.668563in}}{\pgfqpoint{5.066930in}{1.675107in}}{\pgfqpoint{5.050457in}{1.675107in}}%
\pgfpathcurveto{\pgfqpoint{5.033985in}{1.675107in}}{\pgfqpoint{5.018184in}{1.668563in}}{\pgfqpoint{5.006537in}{1.656915in}}%
\pgfpathcurveto{\pgfqpoint{4.994889in}{1.645267in}}{\pgfqpoint{4.988344in}{1.629467in}}{\pgfqpoint{4.988344in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{4.988344in}{1.596522in}}{\pgfqpoint{4.994889in}{1.580722in}}{\pgfqpoint{5.006537in}{1.569074in}}%
\pgfpathcurveto{\pgfqpoint{5.018184in}{1.557426in}}{\pgfqpoint{5.033985in}{1.550881in}}{\pgfqpoint{5.050457in}{1.550881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733468in}{1.593075in}}%
\pgfpathcurveto{\pgfqpoint{1.749941in}{1.593075in}}{\pgfqpoint{1.765741in}{1.599620in}}{\pgfqpoint{1.777389in}{1.611268in}}%
\pgfpathcurveto{\pgfqpoint{1.789037in}{1.622916in}}{\pgfqpoint{1.795581in}{1.638716in}}{\pgfqpoint{1.795581in}{1.655188in}}%
\pgfpathcurveto{\pgfqpoint{1.795581in}{1.671661in}}{\pgfqpoint{1.789037in}{1.687461in}}{\pgfqpoint{1.777389in}{1.699109in}}%
\pgfpathcurveto{\pgfqpoint{1.765741in}{1.710757in}}{\pgfqpoint{1.749941in}{1.717301in}}{\pgfqpoint{1.733468in}{1.717301in}}%
\pgfpathcurveto{\pgfqpoint{1.716996in}{1.717301in}}{\pgfqpoint{1.701196in}{1.710757in}}{\pgfqpoint{1.689548in}{1.699109in}}%
\pgfpathcurveto{\pgfqpoint{1.677900in}{1.687461in}}{\pgfqpoint{1.671355in}{1.671661in}}{\pgfqpoint{1.671355in}{1.655188in}}%
\pgfpathcurveto{\pgfqpoint{1.671355in}{1.638716in}}{\pgfqpoint{1.677900in}{1.622916in}}{\pgfqpoint{1.689548in}{1.611268in}}%
\pgfpathcurveto{\pgfqpoint{1.701196in}{1.599620in}}{\pgfqpoint{1.716996in}{1.593075in}}{\pgfqpoint{1.733468in}{1.593075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477689in}{1.643024in}}%
\pgfpathcurveto{\pgfqpoint{4.494162in}{1.643024in}}{\pgfqpoint{4.509962in}{1.649568in}}{\pgfqpoint{4.521610in}{1.661216in}}%
\pgfpathcurveto{\pgfqpoint{4.533257in}{1.672864in}}{\pgfqpoint{4.539802in}{1.688664in}}{\pgfqpoint{4.539802in}{1.705137in}}%
\pgfpathcurveto{\pgfqpoint{4.539802in}{1.721609in}}{\pgfqpoint{4.533257in}{1.737409in}}{\pgfqpoint{4.521610in}{1.749057in}}%
\pgfpathcurveto{\pgfqpoint{4.509962in}{1.760705in}}{\pgfqpoint{4.494162in}{1.767250in}}{\pgfqpoint{4.477689in}{1.767250in}}%
\pgfpathcurveto{\pgfqpoint{4.461217in}{1.767250in}}{\pgfqpoint{4.445416in}{1.760705in}}{\pgfqpoint{4.433769in}{1.749057in}}%
\pgfpathcurveto{\pgfqpoint{4.422121in}{1.737409in}}{\pgfqpoint{4.415576in}{1.721609in}}{\pgfqpoint{4.415576in}{1.705137in}}%
\pgfpathcurveto{\pgfqpoint{4.415576in}{1.688664in}}{\pgfqpoint{4.422121in}{1.672864in}}{\pgfqpoint{4.433769in}{1.661216in}}%
\pgfpathcurveto{\pgfqpoint{4.445416in}{1.649568in}}{\pgfqpoint{4.461217in}{1.643024in}}{\pgfqpoint{4.477689in}{1.643024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615268in}{1.899250in}}%
\pgfpathcurveto{\pgfqpoint{1.631740in}{1.899250in}}{\pgfqpoint{1.647540in}{1.905794in}}{\pgfqpoint{1.659188in}{1.917442in}}%
\pgfpathcurveto{\pgfqpoint{1.670836in}{1.929090in}}{\pgfqpoint{1.677381in}{1.944890in}}{\pgfqpoint{1.677381in}{1.961363in}}%
\pgfpathcurveto{\pgfqpoint{1.677381in}{1.977835in}}{\pgfqpoint{1.670836in}{1.993636in}}{\pgfqpoint{1.659188in}{2.005283in}}%
\pgfpathcurveto{\pgfqpoint{1.647540in}{2.016931in}}{\pgfqpoint{1.631740in}{2.023476in}}{\pgfqpoint{1.615268in}{2.023476in}}%
\pgfpathcurveto{\pgfqpoint{1.598795in}{2.023476in}}{\pgfqpoint{1.582995in}{2.016931in}}{\pgfqpoint{1.571347in}{2.005283in}}%
\pgfpathcurveto{\pgfqpoint{1.559699in}{1.993636in}}{\pgfqpoint{1.553155in}{1.977835in}}{\pgfqpoint{1.553155in}{1.961363in}}%
\pgfpathcurveto{\pgfqpoint{1.553155in}{1.944890in}}{\pgfqpoint{1.559699in}{1.929090in}}{\pgfqpoint{1.571347in}{1.917442in}}%
\pgfpathcurveto{\pgfqpoint{1.582995in}{1.905794in}}{\pgfqpoint{1.598795in}{1.899250in}}{\pgfqpoint{1.615268in}{1.899250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923845in}{1.950413in}}%
\pgfpathcurveto{\pgfqpoint{4.940317in}{1.950413in}}{\pgfqpoint{4.956117in}{1.956957in}}{\pgfqpoint{4.967765in}{1.968605in}}%
\pgfpathcurveto{\pgfqpoint{4.979413in}{1.980253in}}{\pgfqpoint{4.985958in}{1.996053in}}{\pgfqpoint{4.985958in}{2.012526in}}%
\pgfpathcurveto{\pgfqpoint{4.985958in}{2.028998in}}{\pgfqpoint{4.979413in}{2.044798in}}{\pgfqpoint{4.967765in}{2.056446in}}%
\pgfpathcurveto{\pgfqpoint{4.956117in}{2.068094in}}{\pgfqpoint{4.940317in}{2.074639in}}{\pgfqpoint{4.923845in}{2.074639in}}%
\pgfpathcurveto{\pgfqpoint{4.907372in}{2.074639in}}{\pgfqpoint{4.891572in}{2.068094in}}{\pgfqpoint{4.879924in}{2.056446in}}%
\pgfpathcurveto{\pgfqpoint{4.868276in}{2.044798in}}{\pgfqpoint{4.861732in}{2.028998in}}{\pgfqpoint{4.861732in}{2.012526in}}%
\pgfpathcurveto{\pgfqpoint{4.861732in}{1.996053in}}{\pgfqpoint{4.868276in}{1.980253in}}{\pgfqpoint{4.879924in}{1.968605in}}%
\pgfpathcurveto{\pgfqpoint{4.891572in}{1.956957in}}{\pgfqpoint{4.907372in}{1.950413in}}{\pgfqpoint{4.923845in}{1.950413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577256in}{1.787401in}}%
\pgfpathcurveto{\pgfqpoint{2.593729in}{1.787401in}}{\pgfqpoint{2.609529in}{1.793946in}}{\pgfqpoint{2.621177in}{1.805594in}}%
\pgfpathcurveto{\pgfqpoint{2.632825in}{1.817242in}}{\pgfqpoint{2.639369in}{1.833042in}}{\pgfqpoint{2.639369in}{1.849514in}}%
\pgfpathcurveto{\pgfqpoint{2.639369in}{1.865987in}}{\pgfqpoint{2.632825in}{1.881787in}}{\pgfqpoint{2.621177in}{1.893435in}}%
\pgfpathcurveto{\pgfqpoint{2.609529in}{1.905083in}}{\pgfqpoint{2.593729in}{1.911627in}}{\pgfqpoint{2.577256in}{1.911627in}}%
\pgfpathcurveto{\pgfqpoint{2.560784in}{1.911627in}}{\pgfqpoint{2.544984in}{1.905083in}}{\pgfqpoint{2.533336in}{1.893435in}}%
\pgfpathcurveto{\pgfqpoint{2.521688in}{1.881787in}}{\pgfqpoint{2.515143in}{1.865987in}}{\pgfqpoint{2.515143in}{1.849514in}}%
\pgfpathcurveto{\pgfqpoint{2.515143in}{1.833042in}}{\pgfqpoint{2.521688in}{1.817242in}}{\pgfqpoint{2.533336in}{1.805594in}}%
\pgfpathcurveto{\pgfqpoint{2.544984in}{1.793946in}}{\pgfqpoint{2.560784in}{1.787401in}}{\pgfqpoint{2.577256in}{1.787401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944638in}{2.474129in}}%
\pgfpathcurveto{\pgfqpoint{5.961110in}{2.474129in}}{\pgfqpoint{5.976910in}{2.480673in}}{\pgfqpoint{5.988558in}{2.492321in}}%
\pgfpathcurveto{\pgfqpoint{6.000206in}{2.503969in}}{\pgfqpoint{6.006751in}{2.519769in}}{\pgfqpoint{6.006751in}{2.536242in}}%
\pgfpathcurveto{\pgfqpoint{6.006751in}{2.552714in}}{\pgfqpoint{6.000206in}{2.568514in}}{\pgfqpoint{5.988558in}{2.580162in}}%
\pgfpathcurveto{\pgfqpoint{5.976910in}{2.591810in}}{\pgfqpoint{5.961110in}{2.598355in}}{\pgfqpoint{5.944638in}{2.598355in}}%
\pgfpathcurveto{\pgfqpoint{5.928165in}{2.598355in}}{\pgfqpoint{5.912365in}{2.591810in}}{\pgfqpoint{5.900717in}{2.580162in}}%
\pgfpathcurveto{\pgfqpoint{5.889069in}{2.568514in}}{\pgfqpoint{5.882525in}{2.552714in}}{\pgfqpoint{5.882525in}{2.536242in}}%
\pgfpathcurveto{\pgfqpoint{5.882525in}{2.519769in}}{\pgfqpoint{5.889069in}{2.503969in}}{\pgfqpoint{5.900717in}{2.492321in}}%
\pgfpathcurveto{\pgfqpoint{5.912365in}{2.480673in}}{\pgfqpoint{5.928165in}{2.474129in}}{\pgfqpoint{5.944638in}{2.474129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817330in}{2.770130in}}%
\pgfpathcurveto{\pgfqpoint{1.833803in}{2.770130in}}{\pgfqpoint{1.849603in}{2.776675in}}{\pgfqpoint{1.861251in}{2.788323in}}%
\pgfpathcurveto{\pgfqpoint{1.872898in}{2.799970in}}{\pgfqpoint{1.879443in}{2.815770in}}{\pgfqpoint{1.879443in}{2.832243in}}%
\pgfpathcurveto{\pgfqpoint{1.879443in}{2.848716in}}{\pgfqpoint{1.872898in}{2.864516in}}{\pgfqpoint{1.861251in}{2.876164in}}%
\pgfpathcurveto{\pgfqpoint{1.849603in}{2.887811in}}{\pgfqpoint{1.833803in}{2.894356in}}{\pgfqpoint{1.817330in}{2.894356in}}%
\pgfpathcurveto{\pgfqpoint{1.800857in}{2.894356in}}{\pgfqpoint{1.785057in}{2.887811in}}{\pgfqpoint{1.773410in}{2.876164in}}%
\pgfpathcurveto{\pgfqpoint{1.761762in}{2.864516in}}{\pgfqpoint{1.755217in}{2.848716in}}{\pgfqpoint{1.755217in}{2.832243in}}%
\pgfpathcurveto{\pgfqpoint{1.755217in}{2.815770in}}{\pgfqpoint{1.761762in}{2.799970in}}{\pgfqpoint{1.773410in}{2.788323in}}%
\pgfpathcurveto{\pgfqpoint{1.785057in}{2.776675in}}{\pgfqpoint{1.800857in}{2.770130in}}{\pgfqpoint{1.817330in}{2.770130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755495in}{2.686829in}}%
\pgfpathcurveto{\pgfqpoint{3.771968in}{2.686829in}}{\pgfqpoint{3.787768in}{2.693374in}}{\pgfqpoint{3.799416in}{2.705022in}}%
\pgfpathcurveto{\pgfqpoint{3.811064in}{2.716670in}}{\pgfqpoint{3.817608in}{2.732470in}}{\pgfqpoint{3.817608in}{2.748942in}}%
\pgfpathcurveto{\pgfqpoint{3.817608in}{2.765415in}}{\pgfqpoint{3.811064in}{2.781215in}}{\pgfqpoint{3.799416in}{2.792863in}}%
\pgfpathcurveto{\pgfqpoint{3.787768in}{2.804511in}}{\pgfqpoint{3.771968in}{2.811055in}}{\pgfqpoint{3.755495in}{2.811055in}}%
\pgfpathcurveto{\pgfqpoint{3.739023in}{2.811055in}}{\pgfqpoint{3.723223in}{2.804511in}}{\pgfqpoint{3.711575in}{2.792863in}}%
\pgfpathcurveto{\pgfqpoint{3.699927in}{2.781215in}}{\pgfqpoint{3.693382in}{2.765415in}}{\pgfqpoint{3.693382in}{2.748942in}}%
\pgfpathcurveto{\pgfqpoint{3.693382in}{2.732470in}}{\pgfqpoint{3.699927in}{2.716670in}}{\pgfqpoint{3.711575in}{2.705022in}}%
\pgfpathcurveto{\pgfqpoint{3.723223in}{2.693374in}}{\pgfqpoint{3.739023in}{2.686829in}}{\pgfqpoint{3.755495in}{2.686829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016192in}{3.227796in}}%
\pgfpathcurveto{\pgfqpoint{5.032665in}{3.227796in}}{\pgfqpoint{5.048465in}{3.234341in}}{\pgfqpoint{5.060113in}{3.245989in}}%
\pgfpathcurveto{\pgfqpoint{5.071760in}{3.257636in}}{\pgfqpoint{5.078305in}{3.273437in}}{\pgfqpoint{5.078305in}{3.289909in}}%
\pgfpathcurveto{\pgfqpoint{5.078305in}{3.306382in}}{\pgfqpoint{5.071760in}{3.322182in}}{\pgfqpoint{5.060113in}{3.333830in}}%
\pgfpathcurveto{\pgfqpoint{5.048465in}{3.345477in}}{\pgfqpoint{5.032665in}{3.352022in}}{\pgfqpoint{5.016192in}{3.352022in}}%
\pgfpathcurveto{\pgfqpoint{4.999719in}{3.352022in}}{\pgfqpoint{4.983919in}{3.345477in}}{\pgfqpoint{4.972271in}{3.333830in}}%
\pgfpathcurveto{\pgfqpoint{4.960624in}{3.322182in}}{\pgfqpoint{4.954079in}{3.306382in}}{\pgfqpoint{4.954079in}{3.289909in}}%
\pgfpathcurveto{\pgfqpoint{4.954079in}{3.273437in}}{\pgfqpoint{4.960624in}{3.257636in}}{\pgfqpoint{4.972271in}{3.245989in}}%
\pgfpathcurveto{\pgfqpoint{4.983919in}{3.234341in}}{\pgfqpoint{4.999719in}{3.227796in}}{\pgfqpoint{5.016192in}{3.227796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704456in}{3.676856in}}%
\pgfpathcurveto{\pgfqpoint{4.720929in}{3.676856in}}{\pgfqpoint{4.736729in}{3.683400in}}{\pgfqpoint{4.748377in}{3.695048in}}%
\pgfpathcurveto{\pgfqpoint{4.760024in}{3.706696in}}{\pgfqpoint{4.766569in}{3.722496in}}{\pgfqpoint{4.766569in}{3.738969in}}%
\pgfpathcurveto{\pgfqpoint{4.766569in}{3.755441in}}{\pgfqpoint{4.760024in}{3.771241in}}{\pgfqpoint{4.748377in}{3.782889in}}%
\pgfpathcurveto{\pgfqpoint{4.736729in}{3.794537in}}{\pgfqpoint{4.720929in}{3.801082in}}{\pgfqpoint{4.704456in}{3.801082in}}%
\pgfpathcurveto{\pgfqpoint{4.687984in}{3.801082in}}{\pgfqpoint{4.672183in}{3.794537in}}{\pgfqpoint{4.660536in}{3.782889in}}%
\pgfpathcurveto{\pgfqpoint{4.648888in}{3.771241in}}{\pgfqpoint{4.642343in}{3.755441in}}{\pgfqpoint{4.642343in}{3.738969in}}%
\pgfpathcurveto{\pgfqpoint{4.642343in}{3.722496in}}{\pgfqpoint{4.648888in}{3.706696in}}{\pgfqpoint{4.660536in}{3.695048in}}%
\pgfpathcurveto{\pgfqpoint{4.672183in}{3.683400in}}{\pgfqpoint{4.687984in}{3.676856in}}{\pgfqpoint{4.704456in}{3.676856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780953in}{3.885759in}}%
\pgfpathcurveto{\pgfqpoint{4.797426in}{3.885759in}}{\pgfqpoint{4.813226in}{3.892303in}}{\pgfqpoint{4.824874in}{3.903951in}}%
\pgfpathcurveto{\pgfqpoint{4.836521in}{3.915599in}}{\pgfqpoint{4.843066in}{3.931399in}}{\pgfqpoint{4.843066in}{3.947872in}}%
\pgfpathcurveto{\pgfqpoint{4.843066in}{3.964344in}}{\pgfqpoint{4.836521in}{3.980144in}}{\pgfqpoint{4.824874in}{3.991792in}}%
\pgfpathcurveto{\pgfqpoint{4.813226in}{4.003440in}}{\pgfqpoint{4.797426in}{4.009985in}}{\pgfqpoint{4.780953in}{4.009985in}}%
\pgfpathcurveto{\pgfqpoint{4.764481in}{4.009985in}}{\pgfqpoint{4.748680in}{4.003440in}}{\pgfqpoint{4.737033in}{3.991792in}}%
\pgfpathcurveto{\pgfqpoint{4.725385in}{3.980144in}}{\pgfqpoint{4.718840in}{3.964344in}}{\pgfqpoint{4.718840in}{3.947872in}}%
\pgfpathcurveto{\pgfqpoint{4.718840in}{3.931399in}}{\pgfqpoint{4.725385in}{3.915599in}}{\pgfqpoint{4.737033in}{3.903951in}}%
\pgfpathcurveto{\pgfqpoint{4.748680in}{3.892303in}}{\pgfqpoint{4.764481in}{3.885759in}}{\pgfqpoint{4.780953in}{3.885759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041774in}{3.999191in}}%
\pgfpathcurveto{\pgfqpoint{4.058246in}{3.999191in}}{\pgfqpoint{4.074046in}{4.005736in}}{\pgfqpoint{4.085694in}{4.017384in}}%
\pgfpathcurveto{\pgfqpoint{4.097342in}{4.029031in}}{\pgfqpoint{4.103887in}{4.044832in}}{\pgfqpoint{4.103887in}{4.061304in}}%
\pgfpathcurveto{\pgfqpoint{4.103887in}{4.077777in}}{\pgfqpoint{4.097342in}{4.093577in}}{\pgfqpoint{4.085694in}{4.105225in}}%
\pgfpathcurveto{\pgfqpoint{4.074046in}{4.116872in}}{\pgfqpoint{4.058246in}{4.123417in}}{\pgfqpoint{4.041774in}{4.123417in}}%
\pgfpathcurveto{\pgfqpoint{4.025301in}{4.123417in}}{\pgfqpoint{4.009501in}{4.116872in}}{\pgfqpoint{3.997853in}{4.105225in}}%
\pgfpathcurveto{\pgfqpoint{3.986205in}{4.093577in}}{\pgfqpoint{3.979661in}{4.077777in}}{\pgfqpoint{3.979661in}{4.061304in}}%
\pgfpathcurveto{\pgfqpoint{3.979661in}{4.044832in}}{\pgfqpoint{3.986205in}{4.029031in}}{\pgfqpoint{3.997853in}{4.017384in}}%
\pgfpathcurveto{\pgfqpoint{4.009501in}{4.005736in}}{\pgfqpoint{4.025301in}{3.999191in}}{\pgfqpoint{4.041774in}{3.999191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495708in}{4.127202in}}%
\pgfpathcurveto{\pgfqpoint{2.512181in}{4.127202in}}{\pgfqpoint{2.527981in}{4.133746in}}{\pgfqpoint{2.539629in}{4.145394in}}%
\pgfpathcurveto{\pgfqpoint{2.551277in}{4.157042in}}{\pgfqpoint{2.557821in}{4.172842in}}{\pgfqpoint{2.557821in}{4.189315in}}%
\pgfpathcurveto{\pgfqpoint{2.557821in}{4.205787in}}{\pgfqpoint{2.551277in}{4.221587in}}{\pgfqpoint{2.539629in}{4.233235in}}%
\pgfpathcurveto{\pgfqpoint{2.527981in}{4.244883in}}{\pgfqpoint{2.512181in}{4.251428in}}{\pgfqpoint{2.495708in}{4.251428in}}%
\pgfpathcurveto{\pgfqpoint{2.479236in}{4.251428in}}{\pgfqpoint{2.463435in}{4.244883in}}{\pgfqpoint{2.451788in}{4.233235in}}%
\pgfpathcurveto{\pgfqpoint{2.440140in}{4.221587in}}{\pgfqpoint{2.433595in}{4.205787in}}{\pgfqpoint{2.433595in}{4.189315in}}%
\pgfpathcurveto{\pgfqpoint{2.433595in}{4.172842in}}{\pgfqpoint{2.440140in}{4.157042in}}{\pgfqpoint{2.451788in}{4.145394in}}%
\pgfpathcurveto{\pgfqpoint{2.463435in}{4.133746in}}{\pgfqpoint{2.479236in}{4.127202in}}{\pgfqpoint{2.495708in}{4.127202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004984in}{4.015149in}}%
\pgfpathcurveto{\pgfqpoint{3.021457in}{4.015149in}}{\pgfqpoint{3.037257in}{4.021694in}}{\pgfqpoint{3.048905in}{4.033342in}}%
\pgfpathcurveto{\pgfqpoint{3.060553in}{4.044990in}}{\pgfqpoint{3.067097in}{4.060790in}}{\pgfqpoint{3.067097in}{4.077262in}}%
\pgfpathcurveto{\pgfqpoint{3.067097in}{4.093735in}}{\pgfqpoint{3.060553in}{4.109535in}}{\pgfqpoint{3.048905in}{4.121183in}}%
\pgfpathcurveto{\pgfqpoint{3.037257in}{4.132831in}}{\pgfqpoint{3.021457in}{4.139375in}}{\pgfqpoint{3.004984in}{4.139375in}}%
\pgfpathcurveto{\pgfqpoint{2.988512in}{4.139375in}}{\pgfqpoint{2.972712in}{4.132831in}}{\pgfqpoint{2.961064in}{4.121183in}}%
\pgfpathcurveto{\pgfqpoint{2.949416in}{4.109535in}}{\pgfqpoint{2.942871in}{4.093735in}}{\pgfqpoint{2.942871in}{4.077262in}}%
\pgfpathcurveto{\pgfqpoint{2.942871in}{4.060790in}}{\pgfqpoint{2.949416in}{4.044990in}}{\pgfqpoint{2.961064in}{4.033342in}}%
\pgfpathcurveto{\pgfqpoint{2.972712in}{4.021694in}}{\pgfqpoint{2.988512in}{4.015149in}}{\pgfqpoint{3.004984in}{4.015149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577492in}{4.262543in}}%
\pgfpathcurveto{\pgfqpoint{2.593965in}{4.262543in}}{\pgfqpoint{2.609765in}{4.269087in}}{\pgfqpoint{2.621413in}{4.280735in}}%
\pgfpathcurveto{\pgfqpoint{2.633060in}{4.292383in}}{\pgfqpoint{2.639605in}{4.308183in}}{\pgfqpoint{2.639605in}{4.324656in}}%
\pgfpathcurveto{\pgfqpoint{2.639605in}{4.341128in}}{\pgfqpoint{2.633060in}{4.356928in}}{\pgfqpoint{2.621413in}{4.368576in}}%
\pgfpathcurveto{\pgfqpoint{2.609765in}{4.380224in}}{\pgfqpoint{2.593965in}{4.386769in}}{\pgfqpoint{2.577492in}{4.386769in}}%
\pgfpathcurveto{\pgfqpoint{2.561020in}{4.386769in}}{\pgfqpoint{2.545219in}{4.380224in}}{\pgfqpoint{2.533572in}{4.368576in}}%
\pgfpathcurveto{\pgfqpoint{2.521924in}{4.356928in}}{\pgfqpoint{2.515379in}{4.341128in}}{\pgfqpoint{2.515379in}{4.324656in}}%
\pgfpathcurveto{\pgfqpoint{2.515379in}{4.308183in}}{\pgfqpoint{2.521924in}{4.292383in}}{\pgfqpoint{2.533572in}{4.280735in}}%
\pgfpathcurveto{\pgfqpoint{2.545219in}{4.269087in}}{\pgfqpoint{2.561020in}{4.262543in}}{\pgfqpoint{2.577492in}{4.262543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995249in}{4.209196in}}%
\pgfpathcurveto{\pgfqpoint{3.011722in}{4.209196in}}{\pgfqpoint{3.027522in}{4.215741in}}{\pgfqpoint{3.039170in}{4.227389in}}%
\pgfpathcurveto{\pgfqpoint{3.050818in}{4.239037in}}{\pgfqpoint{3.057362in}{4.254837in}}{\pgfqpoint{3.057362in}{4.271309in}}%
\pgfpathcurveto{\pgfqpoint{3.057362in}{4.287782in}}{\pgfqpoint{3.050818in}{4.303582in}}{\pgfqpoint{3.039170in}{4.315230in}}%
\pgfpathcurveto{\pgfqpoint{3.027522in}{4.326878in}}{\pgfqpoint{3.011722in}{4.333422in}}{\pgfqpoint{2.995249in}{4.333422in}}%
\pgfpathcurveto{\pgfqpoint{2.978777in}{4.333422in}}{\pgfqpoint{2.962977in}{4.326878in}}{\pgfqpoint{2.951329in}{4.315230in}}%
\pgfpathcurveto{\pgfqpoint{2.939681in}{4.303582in}}{\pgfqpoint{2.933136in}{4.287782in}}{\pgfqpoint{2.933136in}{4.271309in}}%
\pgfpathcurveto{\pgfqpoint{2.933136in}{4.254837in}}{\pgfqpoint{2.939681in}{4.239037in}}{\pgfqpoint{2.951329in}{4.227389in}}%
\pgfpathcurveto{\pgfqpoint{2.962977in}{4.215741in}}{\pgfqpoint{2.978777in}{4.209196in}}{\pgfqpoint{2.995249in}{4.209196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546308in}{4.453448in}}%
\pgfpathcurveto{\pgfqpoint{2.562780in}{4.453448in}}{\pgfqpoint{2.578580in}{4.459993in}}{\pgfqpoint{2.590228in}{4.471641in}}%
\pgfpathcurveto{\pgfqpoint{2.601876in}{4.483289in}}{\pgfqpoint{2.608421in}{4.499089in}}{\pgfqpoint{2.608421in}{4.515561in}}%
\pgfpathcurveto{\pgfqpoint{2.608421in}{4.532034in}}{\pgfqpoint{2.601876in}{4.547834in}}{\pgfqpoint{2.590228in}{4.559482in}}%
\pgfpathcurveto{\pgfqpoint{2.578580in}{4.571130in}}{\pgfqpoint{2.562780in}{4.577674in}}{\pgfqpoint{2.546308in}{4.577674in}}%
\pgfpathcurveto{\pgfqpoint{2.529835in}{4.577674in}}{\pgfqpoint{2.514035in}{4.571130in}}{\pgfqpoint{2.502387in}{4.559482in}}%
\pgfpathcurveto{\pgfqpoint{2.490739in}{4.547834in}}{\pgfqpoint{2.484195in}{4.532034in}}{\pgfqpoint{2.484195in}{4.515561in}}%
\pgfpathcurveto{\pgfqpoint{2.484195in}{4.499089in}}{\pgfqpoint{2.490739in}{4.483289in}}{\pgfqpoint{2.502387in}{4.471641in}}%
\pgfpathcurveto{\pgfqpoint{2.514035in}{4.459993in}}{\pgfqpoint{2.529835in}{4.453448in}}{\pgfqpoint{2.546308in}{4.453448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029401in}{4.462456in}}%
\pgfpathcurveto{\pgfqpoint{3.045874in}{4.462456in}}{\pgfqpoint{3.061674in}{4.469001in}}{\pgfqpoint{3.073322in}{4.480649in}}%
\pgfpathcurveto{\pgfqpoint{3.084970in}{4.492297in}}{\pgfqpoint{3.091514in}{4.508097in}}{\pgfqpoint{3.091514in}{4.524569in}}%
\pgfpathcurveto{\pgfqpoint{3.091514in}{4.541042in}}{\pgfqpoint{3.084970in}{4.556842in}}{\pgfqpoint{3.073322in}{4.568490in}}%
\pgfpathcurveto{\pgfqpoint{3.061674in}{4.580138in}}{\pgfqpoint{3.045874in}{4.586682in}}{\pgfqpoint{3.029401in}{4.586682in}}%
\pgfpathcurveto{\pgfqpoint{3.012929in}{4.586682in}}{\pgfqpoint{2.997129in}{4.580138in}}{\pgfqpoint{2.985481in}{4.568490in}}%
\pgfpathcurveto{\pgfqpoint{2.973833in}{4.556842in}}{\pgfqpoint{2.967288in}{4.541042in}}{\pgfqpoint{2.967288in}{4.524569in}}%
\pgfpathcurveto{\pgfqpoint{2.967288in}{4.508097in}}{\pgfqpoint{2.973833in}{4.492297in}}{\pgfqpoint{2.985481in}{4.480649in}}%
\pgfpathcurveto{\pgfqpoint{2.997129in}{4.469001in}}{\pgfqpoint{3.012929in}{4.462456in}}{\pgfqpoint{3.029401in}{4.462456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775282in}{4.391553in}}%
\pgfpathcurveto{\pgfqpoint{5.791755in}{4.391553in}}{\pgfqpoint{5.807555in}{4.398097in}}{\pgfqpoint{5.819203in}{4.409745in}}%
\pgfpathcurveto{\pgfqpoint{5.830851in}{4.421393in}}{\pgfqpoint{5.837395in}{4.437193in}}{\pgfqpoint{5.837395in}{4.453666in}}%
\pgfpathcurveto{\pgfqpoint{5.837395in}{4.470138in}}{\pgfqpoint{5.830851in}{4.485938in}}{\pgfqpoint{5.819203in}{4.497586in}}%
\pgfpathcurveto{\pgfqpoint{5.807555in}{4.509234in}}{\pgfqpoint{5.791755in}{4.515779in}}{\pgfqpoint{5.775282in}{4.515779in}}%
\pgfpathcurveto{\pgfqpoint{5.758810in}{4.515779in}}{\pgfqpoint{5.743010in}{4.509234in}}{\pgfqpoint{5.731362in}{4.497586in}}%
\pgfpathcurveto{\pgfqpoint{5.719714in}{4.485938in}}{\pgfqpoint{5.713169in}{4.470138in}}{\pgfqpoint{5.713169in}{4.453666in}}%
\pgfpathcurveto{\pgfqpoint{5.713169in}{4.437193in}}{\pgfqpoint{5.719714in}{4.421393in}}{\pgfqpoint{5.731362in}{4.409745in}}%
\pgfpathcurveto{\pgfqpoint{5.743010in}{4.398097in}}{\pgfqpoint{5.758810in}{4.391553in}}{\pgfqpoint{5.775282in}{4.391553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704456in}{3.689864in}}%
\pgfpathcurveto{\pgfqpoint{4.717479in}{3.689864in}}{\pgfqpoint{4.729970in}{3.695038in}}{\pgfqpoint{4.739178in}{3.704246in}}%
\pgfpathcurveto{\pgfqpoint{4.748387in}{3.713455in}}{\pgfqpoint{4.753561in}{3.725946in}}{\pgfqpoint{4.753561in}{3.738969in}}%
\pgfpathcurveto{\pgfqpoint{4.753561in}{3.751991in}}{\pgfqpoint{4.748387in}{3.764482in}}{\pgfqpoint{4.739178in}{3.773691in}}%
\pgfpathcurveto{\pgfqpoint{4.729970in}{3.782899in}}{\pgfqpoint{4.717479in}{3.788073in}}{\pgfqpoint{4.704456in}{3.788073in}}%
\pgfpathcurveto{\pgfqpoint{4.691433in}{3.788073in}}{\pgfqpoint{4.678942in}{3.782899in}}{\pgfqpoint{4.669734in}{3.773691in}}%
\pgfpathcurveto{\pgfqpoint{4.660525in}{3.764482in}}{\pgfqpoint{4.655351in}{3.751991in}}{\pgfqpoint{4.655351in}{3.738969in}}%
\pgfpathcurveto{\pgfqpoint{4.655351in}{3.725946in}}{\pgfqpoint{4.660525in}{3.713455in}}{\pgfqpoint{4.669734in}{3.704246in}}%
\pgfpathcurveto{\pgfqpoint{4.678942in}{3.695038in}}{\pgfqpoint{4.691433in}{3.689864in}}{\pgfqpoint{4.704456in}{3.689864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041774in}{4.012199in}}%
\pgfpathcurveto{\pgfqpoint{4.054796in}{4.012199in}}{\pgfqpoint{4.067287in}{4.017373in}}{\pgfqpoint{4.076496in}{4.026582in}}%
\pgfpathcurveto{\pgfqpoint{4.085704in}{4.035790in}}{\pgfqpoint{4.090878in}{4.048281in}}{\pgfqpoint{4.090878in}{4.061304in}}%
\pgfpathcurveto{\pgfqpoint{4.090878in}{4.074327in}}{\pgfqpoint{4.085704in}{4.086818in}}{\pgfqpoint{4.076496in}{4.096026in}}%
\pgfpathcurveto{\pgfqpoint{4.067287in}{4.105235in}}{\pgfqpoint{4.054796in}{4.110409in}}{\pgfqpoint{4.041774in}{4.110409in}}%
\pgfpathcurveto{\pgfqpoint{4.028751in}{4.110409in}}{\pgfqpoint{4.016260in}{4.105235in}}{\pgfqpoint{4.007051in}{4.096026in}}%
\pgfpathcurveto{\pgfqpoint{3.997843in}{4.086818in}}{\pgfqpoint{3.992669in}{4.074327in}}{\pgfqpoint{3.992669in}{4.061304in}}%
\pgfpathcurveto{\pgfqpoint{3.992669in}{4.048281in}}{\pgfqpoint{3.997843in}{4.035790in}}{\pgfqpoint{4.007051in}{4.026582in}}%
\pgfpathcurveto{\pgfqpoint{4.016260in}{4.017373in}}{\pgfqpoint{4.028751in}{4.012199in}}{\pgfqpoint{4.041774in}{4.012199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495708in}{4.140210in}}%
\pgfpathcurveto{\pgfqpoint{2.508731in}{4.140210in}}{\pgfqpoint{2.521222in}{4.145384in}}{\pgfqpoint{2.530430in}{4.154592in}}%
\pgfpathcurveto{\pgfqpoint{2.539639in}{4.163801in}}{\pgfqpoint{2.544813in}{4.176292in}}{\pgfqpoint{2.544813in}{4.189315in}}%
\pgfpathcurveto{\pgfqpoint{2.544813in}{4.202337in}}{\pgfqpoint{2.539639in}{4.214828in}}{\pgfqpoint{2.530430in}{4.224037in}}%
\pgfpathcurveto{\pgfqpoint{2.521222in}{4.233245in}}{\pgfqpoint{2.508731in}{4.238419in}}{\pgfqpoint{2.495708in}{4.238419in}}%
\pgfpathcurveto{\pgfqpoint{2.482685in}{4.238419in}}{\pgfqpoint{2.470194in}{4.233245in}}{\pgfqpoint{2.460986in}{4.224037in}}%
\pgfpathcurveto{\pgfqpoint{2.451777in}{4.214828in}}{\pgfqpoint{2.446603in}{4.202337in}}{\pgfqpoint{2.446603in}{4.189315in}}%
\pgfpathcurveto{\pgfqpoint{2.446603in}{4.176292in}}{\pgfqpoint{2.451777in}{4.163801in}}{\pgfqpoint{2.460986in}{4.154592in}}%
\pgfpathcurveto{\pgfqpoint{2.470194in}{4.145384in}}{\pgfqpoint{2.482685in}{4.140210in}}{\pgfqpoint{2.495708in}{4.140210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995249in}{4.222205in}}%
\pgfpathcurveto{\pgfqpoint{3.008272in}{4.222205in}}{\pgfqpoint{3.020763in}{4.227379in}}{\pgfqpoint{3.029971in}{4.236587in}}%
\pgfpathcurveto{\pgfqpoint{3.039180in}{4.245796in}}{\pgfqpoint{3.044354in}{4.258287in}}{\pgfqpoint{3.044354in}{4.271309in}}%
\pgfpathcurveto{\pgfqpoint{3.044354in}{4.284332in}}{\pgfqpoint{3.039180in}{4.296823in}}{\pgfqpoint{3.029971in}{4.306032in}}%
\pgfpathcurveto{\pgfqpoint{3.020763in}{4.315240in}}{\pgfqpoint{3.008272in}{4.320414in}}{\pgfqpoint{2.995249in}{4.320414in}}%
\pgfpathcurveto{\pgfqpoint{2.982226in}{4.320414in}}{\pgfqpoint{2.969735in}{4.315240in}}{\pgfqpoint{2.960527in}{4.306032in}}%
\pgfpathcurveto{\pgfqpoint{2.951319in}{4.296823in}}{\pgfqpoint{2.946145in}{4.284332in}}{\pgfqpoint{2.946145in}{4.271309in}}%
\pgfpathcurveto{\pgfqpoint{2.946145in}{4.258287in}}{\pgfqpoint{2.951319in}{4.245796in}}{\pgfqpoint{2.960527in}{4.236587in}}%
\pgfpathcurveto{\pgfqpoint{2.969735in}{4.227379in}}{\pgfqpoint{2.982226in}{4.222205in}}{\pgfqpoint{2.995249in}{4.222205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216266in}{0.896127in}}%
\pgfpathcurveto{\pgfqpoint{2.229288in}{0.896127in}}{\pgfqpoint{2.241780in}{0.901301in}}{\pgfqpoint{2.250988in}{0.910510in}}%
\pgfpathcurveto{\pgfqpoint{2.260196in}{0.919718in}}{\pgfqpoint{2.265370in}{0.932209in}}{\pgfqpoint{2.265370in}{0.945232in}}%
\pgfpathcurveto{\pgfqpoint{2.265370in}{0.958255in}}{\pgfqpoint{2.260196in}{0.970746in}}{\pgfqpoint{2.250988in}{0.979954in}}%
\pgfpathcurveto{\pgfqpoint{2.241780in}{0.989163in}}{\pgfqpoint{2.229288in}{0.994337in}}{\pgfqpoint{2.216266in}{0.994337in}}%
\pgfpathcurveto{\pgfqpoint{2.203243in}{0.994337in}}{\pgfqpoint{2.190752in}{0.989163in}}{\pgfqpoint{2.181544in}{0.979954in}}%
\pgfpathcurveto{\pgfqpoint{2.172335in}{0.970746in}}{\pgfqpoint{2.167161in}{0.958255in}}{\pgfqpoint{2.167161in}{0.945232in}}%
\pgfpathcurveto{\pgfqpoint{2.167161in}{0.932209in}}{\pgfqpoint{2.172335in}{0.919718in}}{\pgfqpoint{2.181544in}{0.910510in}}%
\pgfpathcurveto{\pgfqpoint{2.190752in}{0.901301in}}{\pgfqpoint{2.203243in}{0.896127in}}{\pgfqpoint{2.216266in}{0.896127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345029in}{1.087302in}}%
\pgfpathcurveto{\pgfqpoint{0.358052in}{1.087302in}}{\pgfqpoint{0.370543in}{1.092476in}}{\pgfqpoint{0.379751in}{1.101684in}}%
\pgfpathcurveto{\pgfqpoint{0.388960in}{1.110893in}}{\pgfqpoint{0.394134in}{1.123384in}}{\pgfqpoint{0.394134in}{1.136406in}}%
\pgfpathcurveto{\pgfqpoint{0.394134in}{1.149429in}}{\pgfqpoint{0.388960in}{1.161920in}}{\pgfqpoint{0.379751in}{1.171129in}}%
\pgfpathcurveto{\pgfqpoint{0.370543in}{1.180337in}}{\pgfqpoint{0.358052in}{1.185511in}}{\pgfqpoint{0.345029in}{1.185511in}}%
\pgfpathcurveto{\pgfqpoint{0.332006in}{1.185511in}}{\pgfqpoint{0.319515in}{1.180337in}}{\pgfqpoint{0.310307in}{1.171129in}}%
\pgfpathcurveto{\pgfqpoint{0.301099in}{1.161920in}}{\pgfqpoint{0.295925in}{1.149429in}}{\pgfqpoint{0.295925in}{1.136406in}}%
\pgfpathcurveto{\pgfqpoint{0.295925in}{1.123384in}}{\pgfqpoint{0.301099in}{1.110893in}}{\pgfqpoint{0.310307in}{1.101684in}}%
\pgfpathcurveto{\pgfqpoint{0.319515in}{1.092476in}}{\pgfqpoint{0.332006in}{1.087302in}}{\pgfqpoint{0.345029in}{1.087302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215950in}{1.434454in}}%
\pgfpathcurveto{\pgfqpoint{1.228972in}{1.434454in}}{\pgfqpoint{1.241463in}{1.439628in}}{\pgfqpoint{1.250672in}{1.448837in}}%
\pgfpathcurveto{\pgfqpoint{1.259880in}{1.458045in}}{\pgfqpoint{1.265054in}{1.470536in}}{\pgfqpoint{1.265054in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{1.265054in}{1.496582in}}{\pgfqpoint{1.259880in}{1.509073in}}{\pgfqpoint{1.250672in}{1.518281in}}%
\pgfpathcurveto{\pgfqpoint{1.241463in}{1.527490in}}{\pgfqpoint{1.228972in}{1.532664in}}{\pgfqpoint{1.215950in}{1.532664in}}%
\pgfpathcurveto{\pgfqpoint{1.202927in}{1.532664in}}{\pgfqpoint{1.190436in}{1.527490in}}{\pgfqpoint{1.181227in}{1.518281in}}%
\pgfpathcurveto{\pgfqpoint{1.172019in}{1.509073in}}{\pgfqpoint{1.166845in}{1.496582in}}{\pgfqpoint{1.166845in}{1.483559in}}%
\pgfpathcurveto{\pgfqpoint{1.166845in}{1.470536in}}{\pgfqpoint{1.172019in}{1.458045in}}{\pgfqpoint{1.181227in}{1.448837in}}%
\pgfpathcurveto{\pgfqpoint{1.190436in}{1.439628in}}{\pgfqpoint{1.202927in}{1.434454in}}{\pgfqpoint{1.215950in}{1.434454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054971in}{1.375715in}}%
\pgfpathcurveto{\pgfqpoint{6.067994in}{1.375715in}}{\pgfqpoint{6.080485in}{1.380889in}}{\pgfqpoint{6.089693in}{1.390097in}}%
\pgfpathcurveto{\pgfqpoint{6.098901in}{1.399306in}}{\pgfqpoint{6.104075in}{1.411797in}}{\pgfqpoint{6.104075in}{1.424819in}}%
\pgfpathcurveto{\pgfqpoint{6.104075in}{1.437842in}}{\pgfqpoint{6.098901in}{1.450333in}}{\pgfqpoint{6.089693in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{6.080485in}{1.468750in}}{\pgfqpoint{6.067994in}{1.473924in}}{\pgfqpoint{6.054971in}{1.473924in}}%
\pgfpathcurveto{\pgfqpoint{6.041948in}{1.473924in}}{\pgfqpoint{6.029457in}{1.468750in}}{\pgfqpoint{6.020249in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{6.011040in}{1.450333in}}{\pgfqpoint{6.005866in}{1.437842in}}{\pgfqpoint{6.005866in}{1.424819in}}%
\pgfpathcurveto{\pgfqpoint{6.005866in}{1.411797in}}{\pgfqpoint{6.011040in}{1.399306in}}{\pgfqpoint{6.020249in}{1.390097in}}%
\pgfpathcurveto{\pgfqpoint{6.029457in}{1.380889in}}{\pgfqpoint{6.041948in}{1.375715in}}{\pgfqpoint{6.054971in}{1.375715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593038in}{1.302910in}}%
\pgfpathcurveto{\pgfqpoint{3.606061in}{1.302910in}}{\pgfqpoint{3.618552in}{1.308084in}}{\pgfqpoint{3.627760in}{1.317293in}}%
\pgfpathcurveto{\pgfqpoint{3.636969in}{1.326501in}}{\pgfqpoint{3.642143in}{1.338992in}}{\pgfqpoint{3.642143in}{1.352015in}}%
\pgfpathcurveto{\pgfqpoint{3.642143in}{1.365038in}}{\pgfqpoint{3.636969in}{1.377529in}}{\pgfqpoint{3.627760in}{1.386737in}}%
\pgfpathcurveto{\pgfqpoint{3.618552in}{1.395945in}}{\pgfqpoint{3.606061in}{1.401119in}}{\pgfqpoint{3.593038in}{1.401119in}}%
\pgfpathcurveto{\pgfqpoint{3.580015in}{1.401119in}}{\pgfqpoint{3.567524in}{1.395945in}}{\pgfqpoint{3.558316in}{1.386737in}}%
\pgfpathcurveto{\pgfqpoint{3.549107in}{1.377529in}}{\pgfqpoint{3.543933in}{1.365038in}}{\pgfqpoint{3.543933in}{1.352015in}}%
\pgfpathcurveto{\pgfqpoint{3.543933in}{1.338992in}}{\pgfqpoint{3.549107in}{1.326501in}}{\pgfqpoint{3.558316in}{1.317293in}}%
\pgfpathcurveto{\pgfqpoint{3.567524in}{1.308084in}}{\pgfqpoint{3.580015in}{1.302910in}}{\pgfqpoint{3.593038in}{1.302910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050457in}{1.563890in}}%
\pgfpathcurveto{\pgfqpoint{5.063480in}{1.563890in}}{\pgfqpoint{5.075971in}{1.569064in}}{\pgfqpoint{5.085179in}{1.578272in}}%
\pgfpathcurveto{\pgfqpoint{5.094388in}{1.587481in}}{\pgfqpoint{5.099562in}{1.599972in}}{\pgfqpoint{5.099562in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{5.099562in}{1.626017in}}{\pgfqpoint{5.094388in}{1.638508in}}{\pgfqpoint{5.085179in}{1.647717in}}%
\pgfpathcurveto{\pgfqpoint{5.075971in}{1.656925in}}{\pgfqpoint{5.063480in}{1.662099in}}{\pgfqpoint{5.050457in}{1.662099in}}%
\pgfpathcurveto{\pgfqpoint{5.037434in}{1.662099in}}{\pgfqpoint{5.024943in}{1.656925in}}{\pgfqpoint{5.015735in}{1.647717in}}%
\pgfpathcurveto{\pgfqpoint{5.006526in}{1.638508in}}{\pgfqpoint{5.001353in}{1.626017in}}{\pgfqpoint{5.001353in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{5.001353in}{1.599972in}}{\pgfqpoint{5.006526in}{1.587481in}}{\pgfqpoint{5.015735in}{1.578272in}}%
\pgfpathcurveto{\pgfqpoint{5.024943in}{1.569064in}}{\pgfqpoint{5.037434in}{1.563890in}}{\pgfqpoint{5.050457in}{1.563890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

